Laser-assisted spin-polarized transport in graphene tunnel junctions

Keldysh nonequilibrium Green's function method is utilized to study theoretically the spin polarized transport through a graphene spin valve irradiated by a monochromatic laser field. It is found that the bias dependence of the differential conductance exhibits successive peaks corresponding to the resonant tunneling through the photon-assisted sidebands. The multi photon processes originate from the combined effects of the radiation field and the graphene tunneling properties, and are shown to be substantially suppressed in a graphene spin valve which results in a decrease of the differential conductance for a high bias voltage. We also discussed the appearance of a dynamical gap around zero bias due to the radiation field. The gap width can be tuned by changing the radiation electric field strength and the frequency. This leads to a shift of the resonant peaks in the differential conductance. We also demonstrate numerically the dependencies of the radiation and spin valve effects on the parameters of the external fields and those of the electrodes. We find that the combined effects of the radiation field, the graphene, and the spin valve properties bring about an oscillatory behavior in the tunnel magnetoresistance (TMR), and this oscillatory amplitude can be changed by scanning the radiation field strength and/or the frequency.

==> (inline-0) <==
\begin{array}{cll}
\hspace*{-2cm}i\frac{\partial}{\partial
t}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
&=&\delta(t-t')\delta_{\mathbf{k}\mathbf{k}'}\delta_{ss'}\delta_{\tau\tau'}-i\theta(t-t')\langle
\{[a_{s\mathbf{k}\tau}(t),\widetilde{H}],a_{s'\mathbf{k}'\tau'}^\dag(t')\}\rangle\\
& \hspace*{-2cm}=&\hspace*{-2cm}\delta(t-t')\delta_{\mathbf{k}\mathbf{k}'}\delta_{ss'}\delta_{\tau\tau'}
+\widetilde{\epsilon}_{s\mathbf{k}}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
+\delta_{s+}\Delta
G_{\mathbf{k}-,\mathbf{k}'s'}^{\tau\tau',r}(t,t')+\delta_{s-}\Delta
 G_{\mathbf{k}+,\mathbf{k}'s'}^{\tau\tau',r}(t,t')\\
&\hspace*{-2cm}&\hspace*{-2cm}+\frac{1}{\sqrt{N}}\sum\limits_{\mathbf{q}\lambda} T_{\mathbf{k}\lambda
s\mathbf{q}}^*(t)
G_{\mathbf{q}\lambda,\mathbf{k}'s'}^{\tau\tau',r}(t,t').
\end{array}\label{green1}
\end{equation}
In addition,
\begin{equation}
\begin{array}{cll}
i\frac{\partial}{\partial
t}G_{\mathbf{q}\lambda,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
&=&\varepsilon_{\mathbf{q}\lambda
\tau}G_{\mathbf{q}\lambda,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
+\frac{1}{\sqrt{N}}\sum\limits_{\mathbf{k}_1 s_1}T_{\mathbf{k}_1\lambda
s_1\mathbf{q}}(t)
G_{\mathbf{k}_1s_1,\mathbf{k}'s'}^{\tau\tau',r}(t,t'),
\end{array}
\end{equation}
or
\begin{equation}
\begin{array}{cll}
 G_{\mathbf{q}\lambda,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
&=& \frac{1}{\sqrt{N}}\sum\limits_{\mathbf{k}_1 s_1}\int dt_1
g_{\mathbf{q}\lambda}^{\tau\tau,r}(t-t_1)T_{\mathbf{k}_1\lambda
s_1\mathbf{q}}(t_1)
G_{\mathbf{k}_1s_1,\mathbf{k}'s'}^{\tau\tau',r}(t_1,t').
\end{array}\label{green2}
\end{equation}
Substituting Eq.(\ref{green2}) into Eq.(\ref{green1}) leads to
\begin{equation}
\begin{array}{cll}
\hspace*{-4cm}&&\hspace*{-3cm}i\frac{\partial}{\partial
t}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')\\
&\hspace*{-2cm}=&\hspace*{-2cm}\delta(t-t')\delta_{\mathbf{k}\mathbf{k}'}\delta_{ss'}\delta_{\tau\tau'}
+\widetilde{\epsilon}_{s\mathbf{k}}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
+\delta_{s+}\Delta
G_{\mathbf{k}-,\mathbf{k}'s'}^{\tau\tau',r}(t,t')+\delta_{s-}\Delta G_{\mathbf{k}+,\mathbf{k}'s'}^{\tau\tau',r}(t,t')\\
&&\hspace*{-2cm}+\frac{1}{N}\sum\limits_{\mathbf{q}\lambda}
 \sum\limits_{\mathbf{k}_1 s_1}\int dt_1
T_{\mathbf{k}\lambda
s\mathbf{q}}^*(t)g_{\mathbf{q}\lambda}^{\tau\tau,r}(t-t_1)T_{\mathbf{k}_1\lambda
s_1\mathbf{q}}(t_1)
G_{\mathbf{k}_1s_1,\mathbf{k}'s'}^{\tau\tau',r}(t_1,t')\\
&\hspace*{-2cm}=&\hspace*{-2cm}\delta(t-t')\delta_{\mathbf{k}\mathbf{k}'}\delta_{ss'}\delta_{\tau\tau'}
+\widetilde{\epsilon}_{s\mathbf{k}}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
+\delta_{s+}\Delta
G_{\mathbf{k}-,\mathbf{k}'s'}^{\tau\tau',r}(t,t')+\delta_{s-}\Delta
 G_{\mathbf{k}+,\mathbf{k}'s'}^{\tau\tau',r}(t,t')\\
&&\hspace*{-2cm}+\frac{1}{N}\sum\limits_{\mathbf{q}\lambda}
 \sum\limits_{\mathbf{k}_1 s_1}\int\frac{d\varepsilon}{2\pi}\int
 dt_1 e^{-i\varepsilon(t-t_1)}
T_{\mathbf{k}\lambda
\mathbf{q}}^*g_{\mathbf{q}\lambda}^{\tau\tau,r}(\varepsilon)T_{\mathbf{k}_1\lambda
\mathbf{q}}e^{\frac{is\omega_0 t}{2}}e^{-\frac{is_1\omega_0
t_1}{2}}
G_{\mathbf{k}_1s_1,\mathbf{k}'s'}^{\tau\tau',r}(t_1,t')\\
&\hspace*{-2cm}=&\hspace*{-2cm}\delta(t-t')\delta_{\mathbf{k}\mathbf{k}'}\delta_{ss'}\delta_{\tau\tau'}
+\widetilde{\epsilon}_{s\mathbf{k}}G_{\mathbf{k}s,\mathbf{k}'s'}^{\tau\tau',r}(t,t')
+\delta_{s+}\Delta
G_{\mathbf{k}-,\mathbf{k}'s'}^{\tau\tau',r}(t,t')+\delta_{s-}\Delta G_{\mathbf{k}+,\mathbf{k}'s'}^{\tau\tau',r}(t,t')\\
&&\hspace*{-2cm}+
 \frac{1}{N}\sum\limits_{\lambda\mathbf{k}_1 s_1}\int\frac{d\varepsilon}{2\pi}\int
 dt_1
 e^{-i\varepsilon(t-t_1)}e^{\frac{is\omega_0 t}{2}}e^{-\frac{is_1\omega_0 t_1}{2}}
 \frac{-i}{2}\Gamma_{\lambda,\mathbf{k}\mathbf{k}_1}^\tau
G_{\mathbf{k}_1s_1,\mathbf{k}'s'}^{\tau\tau',r}(t_1,t').\\
\end{array}
\begin{array}{cll}
\hspace*{-2cm}G_{\mathbf{k},\mathbf{k}'}^{\tau\tau',r}(t,t')
=\delta_{\mathbf{k}\mathbf{k}'}\delta_{\tau\tau'}g_\mathbf{k}^{\tau\tau,r}(t-t')
+
 \frac{1}{N}\sum\limits_{\mathbf{k}_1 }\int dt_1dt_2 g_\mathbf{k}^{\tau\tau,r}(t-t_1)\Sigma^{\tau,r}(t_1,t_2)
G_{\mathbf{k}_1,\mathbf{k}'}^{\tau\tau',r}(t_2,t')\\
\end{array}
\begin{array}{cll}
g_\mathbf{k}^{\tau\tau,r}(t)&=&\left(\begin{array}{cc}
i\frac{\partial}{\partial t}-\widetilde{\epsilon}_{+\mathbf{k}}
& -\Delta\\
 -\Delta &i\frac{\partial}{\partial
t}-\widetilde{\epsilon}_{-\mathbf{k}}
\end{array}\right)^{-1}\\
&=&\int \frac{d\varepsilon}{2\pi} e^{-i\varepsilon
t}\left(\begin{array}{cc}
\frac{\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}}}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}
&\frac{\Delta} {(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}
\\
\frac{\Delta} {(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}
&\frac{\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}}}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}
\end{array}\right)
\end{array}
\begin{array}{cc}
e^{i\frac{\omega_0}{2}(t-t')}
& e^{i\frac{\omega_0}{2}(t+t') }\\
 e^{-i\frac{\omega_0}{2}(t+t') }&e^{-i\frac{\omega_0}{2}(t-t')}
\end{array}\right)
\end{equation}
with $\Sigma^{\tau,r}=-\frac{i}{2}(\Gamma_L^\tau+\Gamma_R^\tau)$.
Let
$\mathcal{G}^{\tau\tau',r}(t,t')=\frac{1}{N}\sum\limits_{\mathbf{k}\mathbf{k}'
} G_{\mathbf{k},\mathbf{k}'}^{\tau\tau',r}(t,t')$, $ g
^{\tau\tau',r}(t)=\frac{1}{N}\sum\limits_\mathbf{k}g_\mathbf{k}^{\tau\tau',r}(t)$,
Eq.(\ref{grematn}) leads to
\begin{equation}
\begin{array}{cll}
\mathcal{G}^{\tau\tau',r}(t,t')
&=&\delta_{\tau\tau'} g^{\tau\tau,r}(t-t') +
 \int dt_1\int dt_2
 g^{\tau\tau,r}(t-t_1)\Sigma^{\tau,r}(t_1,t_2)
\mathcal{G}^{\tau\tau',r}(t_2,t').\\
\end{array}
\begin{array}{cll}
&&\hspace*{-3cm} g_{++}^{\tau\tau,r}
= \frac{1}{N}\sum\limits_{\mathbf{k}}
\frac{\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}}}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}\\
&\hspace*{-2cm}=&\hspace*{-2cm}\frac{S}{(2\pi)^2N}\int
kdkd\phi\frac{\varepsilon-V_g+(v_Fk-\frac{\omega_0}{2})}
{(\varepsilon-V_g)^2-(v_Fk-\frac{\omega_0}{2})^2
-\Delta^2}\\
&\hspace*{-2cm}=&\hspace*{-2cm}\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\frac{(\varepsilon_k+\frac{\omega_0}{2})\left[(\varepsilon-V_g)+\varepsilon_k\right]}
{(\varepsilon-V_g)^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon-V_g)\eta}\\
&\hspace*{-2cm}=&\hspace*{-2cm}\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon-V_g+\varepsilon_k)}
{(\varepsilon-V_g)^2-\varepsilon_k^2
-\Delta^2+i{\rm sgn}(\varepsilon-V_g)\eta}
+\frac{\frac{\omega_0}{2}(\varepsilon-V_g+\varepsilon_k)}
{(\varepsilon-V_g)^2-\varepsilon_k^2 -\Delta^2+i{\rm sgn}(\varepsilon-V_g)\eta}\right]\\
&\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon-V_g+\varepsilon_k)}
{\varepsilon_k^2-(\varepsilon-V_g)^2
+\Delta^2-i{\rm sgn}(\varepsilon-V_g)\eta}+\frac{\frac{\omega_0}{2}(\varepsilon-V_g+\varepsilon_k)}
{\varepsilon_k^2-(\varepsilon-V_g)^2 +\Delta^2-i{\rm sgn}(\varepsilon-V_g)\eta}\right],\\
\end{array}
\end{equation}
If $ |\varepsilon-V_g|<\Delta$, then
\begin{equation}
\begin{array}{cll}
&&-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\varepsilon_k(\varepsilon-V_g+\varepsilon_k)}
{\varepsilon_k^2-(\varepsilon-V_g)^2 +\Delta^2 }\\
&=&-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[1+\frac{\varepsilon_k(\varepsilon-V_g)+(\varepsilon-V_g)^2
-\Delta^2}
{\varepsilon_k^2-(\varepsilon-V_g)^2 +\Delta^2 }\right]\\
&=&-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[1+\frac{\varepsilon_k(\varepsilon-V_g)}
{\varepsilon_k^2-(\varepsilon-V_g)^2 +\Delta^2
}+\frac{(\varepsilon-V_g)^2 -\Delta^2}
{\varepsilon_k^2-(\varepsilon-V_g)^2 +\Delta^2 }\right]\\
 &=&-\frac{1}{2\pi\rho
v_F^2}\left\{\frac{(\varepsilon-V_g)}{2}\ln\left|\frac{(D-\omega_0/2)^2+\Delta^2-(\varepsilon-V_g)^2
}{\omega_0^2/4+\Delta^2-(\varepsilon-V_g)^2 }\right| \right.\\
&&-\left.\sqrt{\Delta^2-(\varepsilon-V_g)^2}
\left[\arctan\frac{D-\omega_0/2}{\sqrt{\Delta^2-(\varepsilon-V_g)^2}}
-\arctan\frac{-\omega_0/2}{\sqrt{\Delta^2-(\varepsilon-V_g)^2}}\right]+D\right\}.\\
\end{array}
\begin{array}{cll}
&&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\frac{\omega_0}{2}(\varepsilon+\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }\\
&\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[\frac{\frac{\omega_0}{2}\varepsilon_k}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2
}+\frac{\frac{\omega_0}{2}\varepsilon}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }\right]\\
 &\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\left\{\frac{\omega_0}{4}\ln\left|\frac{(D-\omega_0/2)^2+\Delta^2-\varepsilon^2
}{\omega_0^2/4+\Delta^2-\varepsilon^2 }\right|
+\frac{\frac{\omega_0}{2}\varepsilon}{\sqrt{\Delta^2-\varepsilon^2}}
\left[\arctan\frac{D-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}
-\arctan\frac{-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}\right]\right\}.\\
\end{array}
\end{equation}
Thus
\begin{equation}
\begin{array}{cll}
g_{++}^{\tau\tau,r}
 &=&-\frac{1}{2\pi\rho
v_F^2}\left\{(\frac{\varepsilon}{2}+\frac{\omega_0}{4})\ln\left|\frac{(D-\omega_0/2)^2+\Delta^2-\varepsilon^2
}{\omega_0^2/4+\Delta^2-\varepsilon^2 }\right| \right.\\
&&-\left.\frac{1}{\sqrt{\Delta^2-\varepsilon^2}}(\Delta^2-\varepsilon^2-\frac{\omega_0}{2}\varepsilon)
[\arctan\frac{D-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}
-\arctan\frac{-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}]+D\right\},\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{cll}
&& \hspace*{-2cm}g_{--}^{\tau\tau,r} =-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{(\varepsilon_k+\frac{\omega_0}{2})(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }=-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2
}+\frac{\frac{\omega_0}{2}(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }\right]\\
&\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
[\frac{\varepsilon_k\varepsilon}
{\varepsilon_k^2+\Delta^2-\varepsilon^2
}+\frac{\Delta^2-\varepsilon^2 }
{\varepsilon_k^2+\Delta^2-\varepsilon^2
}-1+\frac{\frac{\omega_0}{2}(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }]\\
&\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
[\frac{\varepsilon_k(\varepsilon-\omega_0/2)}
{\varepsilon_k^2+\Delta^2-\varepsilon^2
}+\frac{\Delta^2-\varepsilon^2+\varepsilon\omega_0/2 }
{\varepsilon_k^2+\Delta^2-\varepsilon^2
}-1]\\
&\hspace*{-2cm}=&\hspace*{-2cm}-\frac{1}{2\pi\rho
v_F^2}\left\{(\frac{\varepsilon}{2}-\frac{\omega_0}{4})\ln\left|\frac{(D-\omega_0/2)^2+\Delta^2-\varepsilon^2
}{\omega_0^2/4+\Delta^2-\varepsilon^2 }\right|
+\frac{\Delta^2-\varepsilon^2+\varepsilon\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}
\left[\arctan\frac{D-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}
-\arctan\frac{-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}\right] \right.\\
&&- \left.D\right\},
\label{g22}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{cll}
\hspace*{-2cm}g_{-+}^{\tau\tau,r}=g_{+-}^{\tau\tau,r} =-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{(\varepsilon_k+\omega_0/2)\Delta}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }=-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[\frac{\varepsilon_k \Delta} {\varepsilon_k^2-\varepsilon^2
+\Delta^2 }+\frac{\Delta\omega_0/2}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2 }\right]\\
\hspace*{-2cm}=-\frac{1}{2\pi\rho
v_F^2}\left\{\frac{\Delta}{2}\ln\left|\frac{(D-\omega_0/2)^2+\Delta^2-\varepsilon^2
}{\omega_0^2/4+\Delta^2-\varepsilon^2
}\right|+\frac{\Delta\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}[\arctan\frac{D-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}
-\arctan\frac{-\omega_0/2}{\sqrt{\Delta^2-\varepsilon^2}}]\right\}.
\end{array}
\end{equation}

For $|\varepsilon|>\Delta$, we have
\begin{equation}
\begin{array}{cll}
g_{++}^{\tau\tau,r}&=& \frac{1}{N}\sum\limits_{\mathbf{k}}
\frac{\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}}}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}\\

&=&\frac{S}{(2\pi)^2N}\int
kdkd\phi\frac{\varepsilon+(v_Fk-\frac{\omega_0}{2})}
{\varepsilon^2-(v_Fk-\frac{\omega_0}{2})^2
-\Delta^2}\\

&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
(\varepsilon_k+\frac{\omega_0}{2})d\varepsilon_k
\frac{\varepsilon+\varepsilon_k}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon)\eta}\\
&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon+\varepsilon_k)}
{\varepsilon^2-\varepsilon_k^2
-\Delta^2+i {\rm sgn}(\varepsilon)\eta}

+\frac{\frac{\omega_0}{2}(\varepsilon+\varepsilon_k)}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon)\eta}\right]\\

&=&-\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon+\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2
+\Delta^2-i {\rm sgn}(\varepsilon)\eta}+\frac{\frac{\omega_0}{2}(\varepsilon+\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2-i {\rm sgn}(\varepsilon)\eta}\right].\\

\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
g_{--}^{\tau\tau,r}&=& \frac{1}{N}\sum\limits_{\mathbf{k}}
\frac{\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}}}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}\\

&=&\frac{S}{(2\pi)^2N}\int
kdkd\phi\frac{\varepsilon-(v_Fk-\frac{\omega_0}{2})}
{\varepsilon^2-(v_Fk-\frac{\omega_0}{2})^2
-\Delta^2}\\

&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
(\varepsilon_k+\frac{\omega_0}{2})d\varepsilon_k
\frac{\varepsilon-\varepsilon_k}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon)\eta}\\
&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon-\varepsilon_k)}
{\varepsilon^2-\varepsilon_k^2
-\Delta^2+i {\rm sgn}(\varepsilon)\eta}

+\frac{\frac{\omega_0}{2}(\varepsilon-\varepsilon_k)}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i{\rm sgn}(\varepsilon)\eta}\right]\\

&=&-\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k
\left[\frac{\varepsilon_k(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2
+\Delta^2-i {\rm sgn}(\varepsilon)\eta}+\frac{\frac{\omega_0}{2}(\varepsilon-\varepsilon_k)}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2-i {\rm sgn}(\varepsilon)\eta}\right].\\

\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
g_{+-}^{\tau\tau,r}&=&g_{-+}^{\tau\tau,r}=
\frac{1}{N}\sum\limits_{\mathbf{k}} \frac{\Delta}
{(\varepsilon-\widetilde{\epsilon}_{+\mathbf{k}})
(\varepsilon-\widetilde{\epsilon}_{-\mathbf{k}})-\Delta^2}\\

&=&\frac{S}{(2\pi)^2N}\int kdkd\phi\frac{\Delta}
{\varepsilon^2-(v_Fk-\frac{\omega_0}{2})^2
-\Delta^2}\\

&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
(\varepsilon_k+\frac{\omega_0}{2})d\varepsilon_k \frac{\Delta}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon)\eta}\\

&=&\frac{1}{(2\pi)^2\rho}\frac{2\pi}{v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k \left[\frac{\varepsilon_k\Delta}
{\varepsilon^2-\varepsilon_k^2
-\Delta^2+i {\rm sgn}(\varepsilon)\eta}

+\frac{\frac{\omega_0}{2}\Delta}
{\varepsilon^2-\varepsilon_k^2 -\Delta^2+i {\rm sgn}(\varepsilon)\eta}\right]\\

&=&-\frac{1}{2\pi\rho v_F^2}
\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\left[\frac{\varepsilon_k\Delta} {\varepsilon_k^2-\varepsilon^2
+\Delta^2-i {\rm sgn}(\varepsilon)\eta}+\frac{\frac{\omega_0}{2}\Delta}
{\varepsilon_k^2-\varepsilon^2 +\Delta^2-i {\rm sgn}(\varepsilon)\eta}\right].\\

\end{array}
\end{equation}

Since
\begin{equation}
\begin{array}{cll}
\hspace*{-1cm}&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\varepsilon_k(\varepsilon+\varepsilon_k)}
{[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i {\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

+\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2} }

+\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\\

&&\hspace*{-3cm}+i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}   }

+\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon-\sqrt{\varepsilon^2 -\Delta^2})\\
&& -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}\left[\varepsilon
\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2
-\Delta^2-\omega_0^2/4}\right|-\sqrt{\varepsilon^2
-\Delta^2}\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})}\right|+2D\right]\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon-\sqrt{\varepsilon^2 -\Delta^2})\\
&& \hspace*{-3cm}-
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}.\\

\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\frac{\omega_0}{2}(\varepsilon+\varepsilon_k)}
{[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

-\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2} }

-\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\\

&&\hspace*{-3cm}-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k \{\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}   }

-\frac{\varepsilon+\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon-\sqrt{\varepsilon^2 -\Delta^2})\\
&&\hspace*{-3cm} +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\left[\varepsilon
\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|

-\sqrt{\varepsilon^2
-\Delta^2}\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|
\right]\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon-\sqrt{\varepsilon^2 -\Delta^2})\\
&& \hspace*{-3cm}+
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\}\\

\end{array}
\end{equation}
we obtain
\begin{equation}
\begin{array}{cll}
g_{++}^{\tau\tau,r}

&=&-\frac{1}{4\pi\rho v_F^2}\left[

(\varepsilon+\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\sqrt{\varepsilon^2
-\Delta^2})\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|\right.\\

&&\left.-(\varepsilon\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}+\sqrt{\varepsilon^2 -\Delta^2})
\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|+2D
\right]\\

&&+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})(1-\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}})\\
&& -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})(1+\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}})\}.\\

\end{array}
\begin{array}{cll}
&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\varepsilon_k(\varepsilon-\varepsilon_k)}
{[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

+\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2} }

+\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\\

&&\hspace*{-3cm}+i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}   }

+\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon+\sqrt{\varepsilon^2 -\Delta^2})\\
&&\hspace*{-3cm} -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}\left[\varepsilon
\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2
-\Delta^2-\omega_0^2/4}\right|

+\sqrt{\varepsilon^2
-\Delta^2}\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})}\right|-2D\right]\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon+\sqrt{\varepsilon^2 -\Delta^2})\\
&&\hspace*{-3cm} -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\}\\

\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\frac{\omega_0}{2}(\varepsilon-\varepsilon_k)}
{[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

-\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2} }

-\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})\\

&&\hspace*{-3cm}-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k \{\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}   }

-\frac{\varepsilon-\varepsilon_k}
{\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon+\sqrt{\varepsilon^2 -\Delta^2})\\
&&\hspace*{-3cm} +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\left[\varepsilon
\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|

+\sqrt{\varepsilon^2
-\Delta^2}\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|
\right]\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon+\sqrt{\varepsilon^2 -\Delta^2})\\
&&\hspace*{-3cm} +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})\},\\

\end{array}
\begin{array}{cll}
\hspace*{-3cm}g_{--}^{\tau\tau,r} &=&-\frac{1}{4\pi\rho v_F^2}\left[

(\varepsilon-\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\sqrt{\varepsilon^2
-\Delta^2})\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|\right.\\

&&\left.+(\sqrt{\varepsilon^2
-\Delta^2}-\varepsilon\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}) \ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|-2D
\right]\\

&&+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
(\varepsilon+\sqrt{\varepsilon^2
-\Delta^2})(1-\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}})\\
&& -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(\varepsilon-\sqrt{\varepsilon^2
-\Delta^2})(1+\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}})\}.\\

\end{array}
\begin{array}{cll}
&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\varepsilon_k\Delta} {[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

+\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2} }

+\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})\Delta\\

&&\hspace*{-3cm}+i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\Delta\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}   }

+\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{\Delta}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{\Delta}{4\pi\rho v_F^2}
\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|

\\

&&\hspace*{-3cm}+\frac{\Delta}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\}\\
\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
&&\hspace*{-3cm}-\frac{1}{2\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{\frac{\omega_0}{2}\Delta}
{[\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta]
[\varepsilon_k+\sqrt{\varepsilon^2 -\Delta^2}+i{\rm sgn}(\varepsilon)\eta ] }\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}+i{\rm sgn}(\varepsilon)\eta  }

-\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}-i{\rm sgn}(\varepsilon)\eta }\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2} d\varepsilon_k
\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2} }

-\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2} }\}\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho
v_F^2}\frac{-\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\{-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})\Delta\\

&&\hspace*{-3cm}-i\pi{\rm sgn}(\varepsilon)
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\Delta\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2
-\Delta^2}}\int_{-\frac{\omega_0}{2}}^{D-\omega_0/2}
d\varepsilon_k \{\frac{\Delta} {\varepsilon_k+\sqrt{\varepsilon^2
-\Delta^2}   }

-\frac{\Delta} {\varepsilon_k-\sqrt{\varepsilon^2
-\Delta^2}  }\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{-\frac{\omega_0}{2}\Delta}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}\Delta}{\sqrt{\varepsilon^2
-\Delta^2}} \ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|
\\

&&\hspace*{-3cm}-\frac{1}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{\frac{\omega_0}{2}\Delta}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\},\\

\end{array}
\end{equation}

\begin{equation}
\begin{array}{cll}
\hspace*{-3cm} g_{+-}^{\tau\tau,r}&=&g_{-+}^{\tau\tau,r}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{\Delta}{4\pi\rho v_F^2}
\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|

\\

&&\hspace*{-3cm}+\frac{\Delta}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\}\\

&&\hspace*{-3cm}+\frac{1}{4\pi\rho
v_F^2}\frac{\frac{\omega_0}{2}\Delta}{\sqrt{\varepsilon^2
-\Delta^2}} \ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2 -\Delta^2})}\right|
\\

&&\hspace*{-3cm}-\frac{\Delta}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon)
\frac{\frac{\omega_0}{2}}{\sqrt{\varepsilon^2 -\Delta^2}}\{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})
  +
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{\Delta}{4\pi\rho v_F^2}
\left[\ln\left|\frac{(D-\omega_0/2)^2-\varepsilon^2
+\Delta^2}{\varepsilon^2 -\Delta^2-\omega_0^2/4}\right|

-\frac{\frac{\omega_0}{2} }{\sqrt{\varepsilon^2 -\Delta^2}}
\ln\left|\frac{(D-\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2+\sqrt{\varepsilon^2
-\Delta^2})}{(D-\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})(\omega_0/2-\sqrt{\varepsilon^2
-\Delta^2})}\right|\right]

\\

&&\hspace*{-3cm}+\frac{\Delta}{4\pi\rho v_F^2}i\pi{\rm sgn}(\varepsilon) \{
\theta(\Delta<|\varepsilon|<\sqrt{\frac{\omega_0^2}{4}+\Delta^2})(1-\frac{\frac{\omega_0}{2}
}{\sqrt{\varepsilon^2 -\Delta^2}})\\

&&\hspace*{-3cm}  -
\theta(\Delta<|\varepsilon|<\sqrt{(D-\frac{\omega_0}{2})^2+\Delta^2})(1+\frac{\frac{\omega_0}{2} }{\sqrt{\varepsilon^2 -\Delta^2}})\}.\\

\end{array}

==> (inline-1) <==
\begin{array}{cll}
G(\tau,\tau')&=&\sum\limits_n e^{i\frac{n\omega_0 \tau}{2}}
\int \frac{d\varepsilon}{2\pi}
e^{-i\varepsilon\tau'}G_n(\varepsilon)\\
\end{array}
\begin{array}{cll}
\hspace*{-3cm}G(t,t')=\frac{1}{2\pi}\sum\limits_n\int d\varepsilon
e^{-i\varepsilon
t}e^{i(\varepsilon+n\omega_0/2)t'}G(\varepsilon,\varepsilon+n\omega_0/2)
=\sum\limits_n e^{i\frac{n\omega_0 t}{2}}
\int \frac{d\varepsilon}{2\pi}
e^{-i(\varepsilon+n\omega_0/2)(t-t')}G(\varepsilon,\varepsilon+n\omega_0/2)\\

%&=&\sum\limits_n e^{i\frac{(n-m)\omega_0 t}{2}}
%\int \frac{d\varepsilon}{2\pi}
%e^{-i(\varepsilon+n\omega_0/2)(t-t')}G(\varepsilon+m\omega_0/2,\varepsilon+n\omega_0/2)\\

\hspace*{-11cm}=\sum\limits_n e^{i\frac{n\omega_0 t}{2}}
\int \frac{d\varepsilon}{2\pi}
e^{-i\varepsilon(t-t')}G(\varepsilon- n\omega_0/2,\varepsilon)\\
\end{array}
\begin{array}{cll}
$G_{mn}(\varepsilon)=G(\varepsilon+m\omega_0/2,\varepsilon+n\omega_0/2)
=G[\varepsilon+n\omega_0/2+(m-n)\omega_0/2,\varepsilon+n\omega_0/2]
=G_{m-n,0}(\varepsilon+n\omega_0/2)
$ applies.
%\\
%
%\end{array}
\begin{array}{cll}
G_{mn}(\varepsilon)&=&\frac{1}{T}\int dtdt'
e^{i(m\omega_0t/2-n\omega_0t'/2)}e^{i\varepsilon(t-t')}G(t,t').\\
\end{array}
\begin{array}{cll}
g_{mn}(\varepsilon)&=&\frac{1}{T}\int dtdt'
e^{i(m\omega_0t/2-n\omega_0t'/2)}e^{i\varepsilon(t-t')}g(t,t')\\

&=&\frac{1}{T}\int dtdt'\int\frac{d\varepsilon'}{2\pi}
e^{i(m\omega_0t/2-n\omega_0t'/2)}e^{i\varepsilon(t-t')}e^{-i\varepsilon'(t-t')}g(\varepsilon')\\

&=&\frac{1}{T}\int_0^T dt \int\frac{d\varepsilon'}{2\pi}
e^{i(m-n)\omega_0t/2}g(\varepsilon')\int_{-\infty}^\infty
dt' e^{i(\varepsilon-\varepsilon'+n\omega_0/2)(t-t')}\\

&=&\frac{1}{T}\int_0^T dt\int d\varepsilon'
e^{i(m-n)\omega_0t/2}g(\varepsilon')\delta(\varepsilon-\varepsilon'+n\omega_0/2)\\

&=&\frac{1}{T}\int_0^T dt
e^{i(m-n)\omega_0t/2}g(\varepsilon+n\omega_0/2)\\

&=&\left\{
\begin{array}{l}
 g(\varepsilon+n\omega_0/2),\ \ {\rm for}\ \ m=n\\
g(\varepsilon+n\omega_0/2)\frac{1}{i(m-n)T\omega_0/2}[e^{i(m-n)\omega_0T/2}-1]=0,\ \ {\rm for}\ \ m\neq n\\
\end{array}\right.\\

&=&\delta_{mn}
 g(\varepsilon+n\omega_0/2).\\
\end{array}
\begin{array}{cll}
\hspace*{-2cm}\Sigma_{mn}^{\tau,r}(\varepsilon)=\frac{1}{T}\int\frac{d\varepsilon'}{2\pi }\int
dtdt' e^{i(m\omega_0t/2-n\omega_0t'/2)}e^{i\varepsilon(t-t')}
\Sigma^{\tau,r}e^{-i\varepsilon'(t-t')}\left(\begin{array}{cc}
e^{i\frac{\omega_0}{2}(t-t')}
& e^{i\frac{\omega_0}{2}(t+t') }\\

 e^{-i\frac{\omega_0}{2}(t+t') }&e^{-i\frac{\omega_0}{2}(t-t')}
\end{array}\right)\\

\hspace*{-10cm}=\Sigma^{\tau,r} \left(\begin{array}{cc} \delta_{mn}
& \delta_{n,m+2}\\

 \delta_{n,m-2}&\delta_{n,m}
\end{array}\right).\\
\end{array}
\begin{array}{cll}
 &&\hspace*{-3cm}\int dt_1\int dt_2
 g^{\tau\tau,r}(t-t_1)\Sigma^{\tau,r}(t_1,t_2)
G^{\tau\tau',r}(t_2,t')\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{(2\pi)^3 }\int dt_1 dt_2\sum\limits_{n_1n_2n_3}\int
d\varepsilon_1 d\varepsilon_2d\varepsilon_3
e^{-i(\varepsilon_1+\frac{m_1\omega_0}{2})t}e^{i(\varepsilon_1+\frac{n_1\omega_0}{2})t_1}
e^{-i(\varepsilon_2+\frac{m_2\omega_0}{2})t_1}e^{i(\varepsilon_2+\frac{n_2\omega_0}{2})t_2}\\
&&\hspace*{-3cm}\times
e^{-i(\varepsilon_3+\frac{m_3\omega_0}{2})t_2}e^{i(\varepsilon_3+\frac{n_3\omega_0}{2})t'}
 g_{m_1n_1}^{\tau\tau,r}(\varepsilon_1)\Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2)
G_{m_3n_3}^{\tau\tau',r}(\varepsilon_3)\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{2\pi} \sum\limits_{n_1n_2n_3}\int d\varepsilon_1
d\varepsilon_2d\varepsilon_3
e^{-i(\varepsilon_1+\frac{m_1\omega_0}{2})t}\delta(\varepsilon_1+\frac{n_1\omega_0}{2}-
\varepsilon_2-\frac{m_2\omega_0}{2})\delta(\varepsilon_2+\frac{n_2\omega_0}{2}-
\varepsilon_3-\frac{m_3\omega_0}{2})\\

&&\hspace*{-3cm}\times e^{i(\varepsilon_3+\frac{n_3\omega_0}{2})t'}
 g_{m_1n_1}^{\tau\tau,r}(\varepsilon_1)\Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2)
G_{m_3n_3}^{\tau\tau',r}(\varepsilon_3)\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{2\pi} \sum\limits_{n_1n_2n_3}\int
d\varepsilon_2d\varepsilon_3
e^{-i(\varepsilon_2+\frac{m_2\omega_0}{2}-\frac{n_1\omega_0}{2}+\frac{m_1\omega_0}{2})t}
\delta(\varepsilon_2+\frac{n_2\omega_0}{2}-
\varepsilon_3-\frac{m_3\omega_0}{2})\\

&&\hspace*{-3cm}\times e^{i(\varepsilon_3+\frac{n_3\omega_0}{2})t'}
 g_{m_1n_1}^{\tau\tau,r}(\varepsilon_2+\frac{m_2\omega_0}{2}-\frac{n_1\omega_0}{2})
 \Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2)
G_{m_3n_3}^{\tau\tau',r}(\varepsilon_3)\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{2\pi} \sum\limits_{n_1n_2n_3} \int d\varepsilon_2
e^{-i(\varepsilon_2+\frac{m_2\omega_0}{2}-\frac{n_1\omega_0}{2}+\frac{m_1\omega_0}{2})t}
e^{i(\varepsilon_2+\frac{n_2\omega_0}{2}-
\frac{m_3\omega_0}{2}+\frac{n_3\omega_0}{2})t'}\\

&&\hspace*{-3cm}\times
 g_{m_1n_1}^{\tau\tau,r}(\varepsilon_2+\frac{m_2\omega_0}{2}-\frac{n_1\omega_0}{2})
 \Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2)
G_{m_3n_3}^{\tau\tau',r}(\varepsilon_2+\frac{n_2\omega_0}{2}-
\frac{m_3\omega_0}{2})\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{1}{2\pi} \sum\limits_{n_1n_2n_3} \int d\varepsilon_2
e^{-i[\varepsilon_2+(m_2-n_1+m_1)\frac{\omega_0}{2}]t}
e^{i[\varepsilon_2+(n_2-m_3+n_3)\frac{\omega_0}{2}]t'}\\

&&\hspace*{-3cm}\times
 g_{m_1n_1}^{\tau\tau,r}[\varepsilon_2+(m_2-n_1)\frac{\omega_0}{2}]
 \Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2)
G_{m_3n_3}^{\tau\tau',r}[\varepsilon_2+(n_2-m_3)\frac{\omega_0}{2}].\\

\end{array}
\begin{array}{cll}
 &&\int dt_1\int dt_2
 g^{\tau\tau,r}(t-t_1)\Sigma^{\tau,r}(t_1,t_2)
G^{\tau\tau',r}(t_2,t')\\

&=&\frac{1}{2\pi} \sum\limits_{n_1n_2n_3} \int d\varepsilon_2
e^{-i[\varepsilon_2+(m_2+m_1)\frac{\omega_0}{2}]t}
e^{i[\varepsilon_2+(n_1+n_2-m_3+n_3)\frac{\omega_0}{2}]t'}\\

&&\times
 g_{m_1n_1}^{\tau\tau,r}(\varepsilon_2+m_2\frac{\omega_0}{2})
 \Sigma_{m_2n_2}^{\tau,r}(\varepsilon_2+n_1\frac{\omega_0}{2})
G_{m_3n_3}^{\tau\tau',r}[\varepsilon_2+(n_1+n_2-m_3)\frac{\omega_0}{2}].\\
\end{array}
\end{equation}
Let $m_2=k_1 -m_1$ and $n_3=k_2-n_1-n_2+m_3$, then
\begin{equation}
\begin{array}{cll}
 &&\int dt_1\int dt_2
 g^{\tau\tau,r}(t-t_1)\Sigma^{\tau,r}(t_1,t_2)
G^{\tau\tau',r}(t_2,t')\\
&=&\frac{1}{2\pi} \sum\limits_{n_1n_2k_2} \int d\varepsilon_2
e^{-i(\varepsilon_2+k_1\frac{\omega_0}{2})t}
e^{i(\varepsilon_2+k_2\frac{\omega_0}{2})t'}\\

&&\times
 g_{m_1n_1}^{\tau\tau,r}[\varepsilon_2+(k_1 -m_1)\frac{\omega_0}{2}]
 \Sigma_{k_1 -m_1,n_2}^{\tau,r}(\varepsilon_2+n_1\frac{\omega_0}{2})\nonumber\\ &&
G_{m_3,k_2-n_1-n_2+m_3}^{\tau\tau',r}[\varepsilon_2+(n_1+n_2-m_3)\frac{\omega_0}{2}]\\

&=&\frac{1}{2\pi} \sum\limits_{n_1n_2k_2} \int d\varepsilon_2
e^{-i(\varepsilon_2+k_1\frac{\omega_0}{2})t}
e^{i(\varepsilon_2+k_2\frac{\omega_0}{2})t'}\\

&&\times
 g_{k_1,n_1+k_1 -m_1}^{\tau\tau,r}(\varepsilon_2)
 \Sigma_{n_1+k_1 -m_1,n_1+n_2}^{\tau,r}(\varepsilon_2)
G_{n_1+n_2,k_2}^{\tau\tau',r}(\varepsilon_2)\\

&=&\frac{1}{2\pi} \sum\limits_{n_1n_2k_2}\int d\varepsilon_2
e^{-i(\varepsilon_2+k_1\frac{\omega_0}{2})t}
e^{i(\varepsilon_2+k_2\frac{\omega_0}{2})t'}
 g_{k_1,n_1}^{\tau\tau,r}(\varepsilon_2)
 \Sigma_{n_1,n_2}^{\tau,r}(\varepsilon_2)
G_{n_2,k_2}^{\tau\tau',r}(\varepsilon_2).\\
\end{array}
\begin{array}{cll}
\mathcal{G}_{mn}^{\tau\tau',r}(\varepsilon)

&=&\delta_{\tau\tau'} g_{mn}^{\tau\tau,r}(\varepsilon) +
 \sum\limits_{n_1n_2}
 g_{m,n_1}^{\tau\tau,r}(\varepsilon)
 \Sigma_{n_1,n_2}^{\tau,r}(\varepsilon)
\mathcal{G}_{n_2,n}^{\tau\tau',r}(\varepsilon)\\
\end{array}
\begin{array}{cll}
&&\left(
\begin{array}{cc}
 \mathcal{G}_{mn;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{mn;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right)
= \delta_{\tau\tau'}\delta_{mn}\left(
\begin{array}{cc}
 g_{mn;++}^{\tau\tau,r}(\varepsilon)&g_{mn;+-}^{\tau\tau,r}(\varepsilon)\\
g_{mn;-+}^{\tau\tau,r}(\varepsilon)&g_{mn;--}^{\tau\tau,r}(\varepsilon)\\
 \end{array}\right)\\
 &&+\sum\limits_{n_1n_2}
\delta_{mn_1}\left(
\begin{array}{cc}
 g_{mn_1;++}^{\tau\tau,r}(\varepsilon)&g_{mn_1;+-}^{\tau\tau,r}(\varepsilon)\\
 g_{mn_1;-+}^{\tau\tau,r}(\varepsilon)&g_{mn_1;--}^{\tau\tau,r}(\varepsilon)\\
 \end{array}\right)

 \Sigma^{\tau,r} \left(\begin{array}{cc} \delta_{n_1n_2}
& \delta_{n_2,n_1+2}\\

 \delta_{n_2,n_1-2}&\delta_{n_1n_2}
\end{array}\right)\\
&&

\left(
\begin{array}{cc}
 \mathcal{G}_{n_2n;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{n_2n;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{n_2n;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{n_2n;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right).\\

\end{array}
\begin{array}{cll}
&&\left(
\begin{array}{cc}
 \mathcal{G}_{mn;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{mn;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right)
= \delta_{\tau\tau'}\delta_{mn}\left(
\begin{array}{cc}
 g_{mn;++}^{\tau\tau,r}(\varepsilon)&g_{mn;+-}^{\tau\tau,r}(\varepsilon)\\
g_{mn;-+}^{\tau\tau,r}(\varepsilon)&g_{mn;--}^{\tau\tau,r}(\varepsilon)\\
 \end{array}\right)\\

 &&+\sum\limits_{n_2}
\left(
\begin{array}{cc}
 g_{mm;++}^{\tau\tau,r}(\varepsilon)& g_{mm;+-}^{\tau\tau,r}(\varepsilon)\\
  g_{mm;-+}^{\tau\tau,r}(\varepsilon)&g_{mm;--}^{\tau\tau,r}(\varepsilon)\\
 \end{array}\right)

 \Sigma^{\tau,r} \left(\begin{array}{cc} \delta_{mn_2}
& \delta_{n_2,m+2}\\

 \delta_{n_2,m-2}&\delta_{mn_2}
\end{array}\right)\nonumber\\
&&
\left(
\begin{array}{cc}
 \mathcal{G}_{n_2n;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{n_2n;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{n_2n;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{n_2n;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right)\\

&=& \delta_{\tau\tau'}\delta_{mn}\left(
\begin{array}{cc}
 g_{mn;++}^{\tau\tau,r}(\varepsilon)&g_{mn;+-}^{\tau\tau,r}(\varepsilon)\\
g_{mn;-+}^{\tau\tau,r}(\varepsilon)&g_{mn;--}^{\tau\tau,r}(\varepsilon)\\
 \end{array}\right)\\

 &&+
\left(
\begin{array}{cc}
 g_{mm;++}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}& g_{mm;+-}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}\\
  g_{mm;-+}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}&g_{mm;--}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}\\
 \end{array}\right)

\left(
\begin{array}{cc}
 \mathcal{G}_{mn;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{mn;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{mn;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right)\\

 &&+
\left(
\begin{array}{cc}
 g_{mm;+-}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}& 0\\
  g_{mm;--}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}&0\\
 \end{array}\right)

\left(
\begin{array}{cc}
 \mathcal{G}_{m-2,n;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{m-2,n;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{m-2,n;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{m-2,n;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right)\\

&&+ \left(
\begin{array}{cc}
 0&g_{mm;++}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}\\
 0& g_{mm;-+}^{\tau\tau,r}(\varepsilon) \Sigma^{\tau,r}\\
 \end{array}\right)

\left(
\begin{array}{cc}
 \mathcal{G}_{m+2,n;++}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{m+2,n;+-}^{\tau\tau',r}(\varepsilon)\\
 \mathcal{G}_{m+2,n;-+}^{\tau\tau',r}(\varepsilon)&\mathcal{G}_{m+2,n;--}^{\tau\tau',r}(\varepsilon)\\
 \end{array}\right).\\
\end{array}
\begin{array}{cll}
 \mathcal{G}_{m,n}=g_{mn}+\widetilde{\epsilon}_m\mathcal{G}_{m,n}+V_{m,m-2}\mathcal{G}_{m-2,n}
 +V_{m,m+2}\mathcal{G}_{m+2,n}
\end{array}
\begin{array}{cll}
% \mathcal{G}_{-1,n}=g_{-1n}+\widetilde{\epsilon}_{-1}\mathcal{G}_{-1,n}+V_{-1,-3}\mathcal{G}_{-3,n}
% +V_{-1,1}\mathcal{G}_{1,n}
%\end{array}\label{ghh1}
%\end{equation}
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{0,n}=g_{0n}+\widetilde{\epsilon}_0\mathcal{G}_{0,n}+V_{0,-2}\mathcal{G}_{-2,n}
% +V_{0,2}\mathcal{G}_{2,n}
%\end{array}\label{ghh2}
%\end{equation}
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{1,n}=g_{1n}+\widetilde{\epsilon}_1\mathcal{G}_{1,n}+V_{1,-1}\mathcal{G}_{-1,n}
% +V_{1,3}\mathcal{G}_{3,n}
%\end{array}\label{ghh3}
%\end{equation}
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{2,n}=g_{2n}+\widetilde{\epsilon}_2\mathcal{G}_{2,n}+V_{2,0}\mathcal{G}_{0,n}
% +V_{2,4}\mathcal{G}_{4,n}
%\end{array}\label{ghh4}
%\end{equation}
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{3,n}=g_{3n}+\widetilde{\epsilon}_3\mathcal{G}_{3,n}+V_{3,1}\mathcal{G}_{1,n}
% +V_{3,5}\mathcal{G}_{5,n}
%\end{array}\label{ghh5}
%\end{equation}
%For the  line $N$,
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{N,n}=\widetilde{\epsilon}_N\mathcal{G}_{N,n}+V_{N,N-2}\mathcal{G}_{N-2,n},\
 \ N>n
\end{array}
\begin{array}{cll}
 \mathcal{G}_{N,n}=B_N \mathcal{G}_{N-2,n},\ \
 B_N=(I-\widetilde{\epsilon}_N)^{-1}V_{N,N-2}.\
 \ N>n
\end{array}
\begin{array}{cll}
% \mathcal{G}_{N-2,n}=\widetilde{\epsilon}_{N-2}\mathcal{G}_{N-2,n}+V_{N-2,N-4}\mathcal{G}_{N-4,n}
% +V_{N-2,N}\mathcal{G}_{N,n}
%\end{array}
%\end{equation}
%$\Rightarrow$
\begin{equation}
\mathcal{G}_{N-2,n}=B_{N-2}G_{N-4,n}^r,\ \
B_{N-2}=[I-\widetilde{\epsilon}_{N-2}-V_{N-2,N}B_N]^{-1}V_{N-2,N-4},\
\ N-1>n
\end{equation}
%For the  line $m$,
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{m,n}=\widetilde{\epsilon}_m\mathcal{G}_{m,n}+V_{m,m-2}\mathcal{G}_{m-2,n}
% +V_{m,m+2}\mathcal{G}_{m+2,n}
%\end{array}
%\end{equation}
%$\Rightarrow$
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{m,n}=B_{m} \mathcal{G}_{m-2,n},\ \
 B_{m}=(I-\widetilde{\epsilon}_m-V_{m,m+2}B_{m+2})^{-1}V_{m,m-2}.\
 \ m>n
\end{array}
\begin{array}{cll}
% \mathcal{G}_{-N,n}=\widetilde{\epsilon}_{-N}\mathcal{G}_{-N,n}+V_{-N,-N+2}\mathcal{G}_{-N+2,n}
%\end{array}
%\end{equation}
%$\Rightarrow$
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{-N,n}=F_{-N}\mathcal{G}_{-N+2,n},\ \
 F_{-N}=(I-\widetilde{\epsilon}_{-N})^{-1}V_{-N,-N+2},
\end{array}
\end{equation}
%For the line $-N+1$,
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{-N+2,n}=\widetilde{\epsilon}_{-N+2}\mathcal{G}_{-N+2,n}+V_{-N+2,-N}\mathcal{G}_{-N,n}
% +V_{-N+2,-N+4}\mathcal{G}_{-N+4,n}
%\end{array}
%\end{equation}
%$\Rightarrow$
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{-N+2,n}=F_{-N+2}\mathcal{G}_{-N+4,n},\ \
 F_{-N+2}\nonumber\\
 =(I-\widetilde{\epsilon}_{-N+2}-V_{-N+2,-N}F_{-N})^{-1}V_{-N+2,-N+4},
\end{array}
\end{equation}
%For the line $m$,
%\begin{equation}
%\begin{array}{cll}
% \mathcal{G}_{m,n}=\widetilde{\epsilon}_m\mathcal{G}_{m,n}+V_{m,m-2}\mathcal{G}_{m-2,n}
% +V_{m,m+2}\mathcal{G}_{m+2,n},\ \ m<n
%\end{array}
%\end{equation}
%$\Rightarrow$
and
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{m,n}=F_m\mathcal{G}_{m+2,n},\ \
 F_m=(I-\widetilde{\epsilon}_m-V_{m,m-2}F_{m-2})^{-1}V_{m,m+2}.\ \ m<n
\end{array}
\begin{array}{cll}
$ \mathcal{G}_{0}=g_{00}+\widetilde{\epsilon}_0\mathcal{G}_{0}+V_{0,-2}\mathcal{G}_{-2}
 +V_{0,2}\mathcal{G}_{2}
$
%\end{array}
\begin{array}{cll}
 \mathcal{G}_{0}=g_{00}+\widetilde{\epsilon}_0\mathcal{G}_{0}+V_{0,-2}\mathcal{G}_{-2}
 +V_{0,2}\mathcal{G}_{2}
\end{array}
\end{equation}
%$\Rightarrow$
\begin{equation}
\begin{array}{cll}
 \quad \quad \quad=g_{00}+\widetilde{\epsilon}_0\mathcal{G}_{0}+V_{0,-2}F_{-2}\mathcal{G}_{0}
 +V_{0,2}B_2\mathcal{G}_{0}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{cll}
\quad \quad =[I-\widetilde{\epsilon}_0-V_{0,-2}F_{-2}-V_{0,2}B_2]^{-1}g_{00}.
\end{array}
\begin{array}{cll}
 \mathcal{G}_{-2m}=\left(\prod\limits_{i=1}^{m}F_{-2i}\right)\mathcal{G}_{0},\
 \ m\ge1,
\end{array}
\end{equation}
\begin{equation}
\begin{array}{cll}
 \mathcal{G}_{2m}=\left(\prod\limits_{i=1}^{m}B_{2i}\right)\mathcal{G}_{0},\
 \ m\ge1,
\end{array}
\end{equation}
\begin{equation}
\mathcal{G}_{m,n}(\varepsilon)=\mathcal{G}_{m-n,0}(\varepsilon+n\omega_0/2),
\end{equation}
 where
\begin{equation}
\begin{array}{ll}
 B_{m}=(I-\widetilde{\epsilon}_m-V_{m,m+2}B_{m+2})^{-1}V_{m,m-2},\\
 F_m=(I-\widetilde{\epsilon}_m-V_{m,m-2}F_{m-2})^{-1}V_{m,m+2}.
\end{array}
\begin{array}{cll}
\hspace*{-2cm}I_L^\tau(t)&=&\frac{1}{1+\gamma}I_L^\tau(t)+\frac{\gamma}{1+\gamma}[e\frac{dN_\tau(t)}{dt}-I_R^\tau(t)]\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{\gamma}{1+\gamma}e\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{
ss'} \int\frac{d\varepsilon}{2\pi}\int dt_1
e^{-i\varepsilon(t_1-t)}e^{-\frac{is\omega_0
t}{2}}e^{\frac{is'\omega_0 t_1}{2}}\\
&&\hspace*{-3cm}\times\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(t,t_1)
i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{\gamma}{1+\gamma}e\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{
ss'} \int\frac{d\varepsilon}{2\pi}\int dt_1
e^{-i\varepsilon(t_1-t)}e^{-\frac{is\omega_0
t}{2}}e^{\frac{is'\omega_0 t_1}{2}}\sum\limits_{n}\int\frac{d\varepsilon'}{2\pi}e^{-i\varepsilon'(t-t_1)}e^{in\omega_0(t+t_1)/2}\\
&&\hspace*{-3cm}\times\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon'-n\omega_0/2,\varepsilon'+n\omega_0/2)
i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{\gamma}{1+\gamma}e\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{n}\sum\limits_{
ss'} \int\frac{d\varepsilon}{2\pi}
\int\frac{d\varepsilon'}{2\pi}\int dt_1 e^{-\frac{is\omega_0
t}{2}}e^{\frac{is'\omega_0 t_1}{2}}e^{-i(\varepsilon'-\varepsilon)(t-t_1)}e^{in\omega_0(t+t_1)/2}\\
&&\hspace*{-3cm}\times\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon'-n\omega_0/2,\varepsilon'+n\omega_0/2)
i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{\gamma}{1+\gamma}e\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{
ss'}\sum\limits_{n}\int\frac{d\varepsilon'}{2\pi}
\int\frac{d\varepsilon}{2\pi}\int_{-\infty}^{t} dt_1
e^{i(\varepsilon-\varepsilon'+(n-s)\omega_0/2)t}e^{i(-\varepsilon+\varepsilon'+(n+s')\omega_0/2)t_1}\\
&&\hspace*{-3cm}\times\left\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon'-n\omega_0/2,\varepsilon'+n\omega_0/2)
i\Gamma_{R}^{\tau}\left[f_{L}(\varepsilon)-f_{R}(\varepsilon)\right]
\right\}.\\

%&=&\frac{\gamma}{1+\gamma}\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}Re\sum\limits_{
%ss'}\sum\limits_{n}\int d\varepsilon'
%\int\frac{d\varepsilon}{2\pi}
%e^{i(\varepsilon-\varepsilon'+(n-s)\omega_0/2)t}\delta(-\varepsilon+\varepsilon'+(n+s')\omega_0/2)\\
%&&\times\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon'-n\omega_0/2,\varepsilon'+n\omega_0/2)
%i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
%\}\\
%
%&=&\frac{\gamma}{1+\gamma}\frac{dN_\tau(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}Re\sum\limits_{
%ss'}\sum\limits_{n}\int
%\int\frac{d\varepsilon}{2\pi}
%e^{i(2n-s+s')\omega_0 t/2}\\
%&&\times\{2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon-(2n+s')\omega_0/2,\varepsilon'-s'\omega_0/2)
%i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
%\}\\
\end{array}
\begin{array}{cl}
&\int_{-\infty}^{t}dt_{1}e^{it_{1}\left(-\varepsilon+\varepsilon'+(n+s')\omega_{0}/2\right)}  \\ =&\int_{-\infty}^{t}dt_{1}\exp[it_{1}(\varepsilon''-\varepsilon)] \\
=&\int_{-\infty}^{\infty}dt_{1}\theta(t-t_{1})\exp[it_{1}(\varepsilon''-\varepsilon)] \\
=&\int_{-\infty}^{\infty}dt_{1}\int\frac{d\omega'}{2\pi i}\frac{\exp[i\omega'(t-t_{1})]}{\omega'-i\eta}\exp[it_{1}(\varepsilon''-\varepsilon)] \\
=&\int\frac{d\omega'}{2\pi i}\frac{\exp(i\omega't)}{\omega'-i\eta}
\underbrace{\int_{-\infty}^{\infty}dt_{1}\exp[it_{1}(\varepsilon''-\varepsilon-\omega')]}_{2\pi\delta(\varepsilon''-\varepsilon-\omega')} \\
=& -i\frac{\exp[i(\varepsilon''-\varepsilon)t]}{\varepsilon''-\varepsilon-i\eta}
=-i\frac{\exp\{i[\varepsilon'-\varepsilon+(s'+n)\omega_{0}/2]t\}}{\varepsilon'-\varepsilon+(s'+n)\omega_{0}/2-i\eta}.
\end{array}
\begin{array}{cll}
I_{L}^{\tau}(t) &=& \frac{\gamma}{1+\gamma}e\frac{dN_{\tau}(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum_{nss'}\exp{(it\omega_{0}[n+(s'-s)/2])} \\
&\times & \int\frac{d\varepsilon}{2\pi}2i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
\underbrace{\int\frac{d\omega}{2\pi i}\frac{\mathcal{G}_{ss'}^{\tau\tau,r}(\omega-n\omega_{0}/2,\omega+n\omega_{0}/2)}
{\omega-\varepsilon+(n+s')\omega_{0}/2-i\eta}}_{{\rm Integral (II)}}.
\end{array}
\begin{array}{cll}
I_{L}^{\tau}(t) &=& \frac{\gamma}{1+\gamma}e\frac{dN_{\tau}(t)}{dt}-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{nss'}
\int\frac{d\varepsilon}{2\pi}2ie^{i(2n-s+s')\omega_{0}t/2}\\
&\times & \left\{\mathcal{G}_{ss'}^{\tau\tau,r}[\varepsilon-(2n+s')\omega_{0}/2,\varepsilon-s'\omega_{0}/2]
\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)] \right\}.
\end{array}
\begin{array}{cll}
\langle I_L^\tau\rangle

&=&\frac{\gamma}{1+\gamma}e\left\langle\frac{dN_\tau(t)}{dt}\right\rangle-\frac{\gamma}{1+\gamma}\frac{e}{\hbar}\Re\sum\limits_{
ss'}\sum\limits_{n} \int\frac{d\varepsilon}{2\pi}
\delta_{2n,s-s'}\\
&&\hspace*{-3cm}\times\left\{2\mathcal{G}_{s,s'}^{\tau\tau,r}\left[\varepsilon-(2n+s')\omega_0/2,\varepsilon-s'\omega_0/2\right]
i\Gamma_{R}^{\tau}\left[f_{L}(\varepsilon)-f_{R}(\varepsilon)\right]
\right\}\\

&\hspace*{-3cm}=&\hspace*{-3cm}\frac{\gamma}{1+\gamma}\left\{e\left\langle\frac{dN_\tau(t)}{dt}\right\rangle-\frac{e}{\hbar}\Re\sum\limits_{
ss'}\int\frac{d\varepsilon}{2\pi}
%
%&&\times
2\mathcal{G}_{s,s'}^{\tau\tau,r}(\varepsilon-s\omega_0/2,\varepsilon-s'\omega_0/2)
i\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]\right\}\\

&=&-\frac{\gamma}{1+\gamma}\frac{ie}{\hbar}\sum\limits_{
ss'}\int\frac{d\varepsilon}{2\pi}\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
\\
&&\times
\left[\mathcal{G}_{s,s'}^{\tau\tau,r}\left(\varepsilon-s\omega_0/2,\varepsilon-s'\omega_0/2\right)
-\mathcal{G}_{s,s'}^{\tau\tau,a}\left(\varepsilon-s\omega_0/2,\varepsilon-s'\omega_0/2\right)\right]
 \\

&=&-\frac{\gamma}{1+\gamma}\frac{ie}{\hbar}\sum\limits_{
ss'}\int\frac{d\varepsilon}{2\pi}
  \left[\mathcal{G}_{-s,-s';ss'}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{-s,-s';ss'}^{\tau\tau,a}(\varepsilon)\right]
\Gamma_{R}^{\tau}\left[f_{L}(\varepsilon)-f_{R}(\varepsilon)\right]
 \\

 &=&-\frac{ie}{\hbar}\sum\limits_{
ss'}\int\frac{d\varepsilon}{2\pi}
  \left[\mathcal{G}_{-s,-s';ss'}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{-s,-s';ss'}^{\tau\tau,a}(\varepsilon)\right]
\frac{\Gamma_{L}^{\tau}\Gamma_{R}^{\tau}}{\Gamma_{L}^{\tau}+\Gamma_{R}^{\tau}}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
. \\
\end{array}
\begin{array}{cll}
\langle I_L\rangle &=&\langle I_L^\uparrow\rangle+\langle I_L^\downarrow\rangle\\

&=&-\frac{ie}{\hbar}\sum\limits_{
ss'\tau}\int\frac{d\varepsilon}{2\pi}
  \left[\mathcal{G}_{-s,-s';ss'}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{-s,-s';ss'}^{\tau\tau,a}(\varepsilon)\right]
\frac{\Gamma_{L}^{\tau}\Gamma_{R}^{\tau}}{\Gamma_{L}^{\tau}+\Gamma_{R}^{\tau}}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
 ,\\
\end{array}
\end{equation}
%where the first term vanishes,
%$\left\langle\frac{dN(t)}{dt}\right\rangle\rightarrow0$, due to
%the finite $N(t)$, and
%$\mathcal{G}_{mn;ss'}^{\tau\tau,r}(\varepsilon)$ is the matrix
%elements of $\mathcal{G}_{mn}^{\tau\tau,r}(\varepsilon)$. We take
%$\Gamma_L=\Gamma_R$, i.e. $\gamma=1$, then
%\begin{equation}
%\begin{array}{cll}
%\langle I_L\rangle &=&-\frac{ie}{2h}\sum\limits_{ ss'\tau}\int
%d\varepsilon
%  [\mathcal{G}_{-s,-s';ss'}^{\tau\tau,r}(\varepsilon)
%-\mathcal{G}_{-s,-s';ss'}^{\tau\tau,a}(\varepsilon)]
%\Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)]
% \\
%\end{array}
\begin{array}{cll}
\langle I_L\rangle &=&-\frac{ie}{2h}\sum\limits_{\tau}\int
d\varepsilon \left\{
  [\mathcal{G}_{-1,-1;++}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{-1,-1;++}^{\tau\tau,a}(\varepsilon)]

+[\mathcal{G}_{-1,1;+-}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{-1,1;+-}^{\tau\tau,a}(\varepsilon)]  \right.\\

&&\hspace*{-3cm}+\left.[\mathcal{G}_{1,-1;-+}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{1,-1;-+}^{\tau\tau,a}(\varepsilon)]

+[\mathcal{G}_{1,1;--}^{\tau\tau,r}(\varepsilon)
-\mathcal{G}_{1,1;--}^{\tau\tau,a}(\varepsilon)]\right\}
\Gamma_{R}^{\tau}\left[f_{L}(\varepsilon)-f_{R}(\varepsilon)\right]
 \\

&\hspace*{-3cm}=&\hspace*{-3cm}-\frac{ie}{2h}\sum\limits_{\tau}\int d\varepsilon\{
  [\mathcal{G}_{00;++}^{\tau\tau,r}(\varepsilon-\frac{\omega_0}{2})
-\mathcal{G}_{00;++}^{\tau\tau,a}(\varepsilon-\frac{\omega_0}{2})]

+[\mathcal{G}_{-20;+-}^{\tau\tau,r}(\varepsilon+\frac{\omega_0}{2})
-\mathcal{G}_{-20;+-}^{\tau\tau,a}(\varepsilon+\frac{\omega_0}{2})]\\

&&\hspace*{-3cm}+[\mathcal{G}_{20;-+}^{\tau\tau,r}(\varepsilon-\frac{\omega_0}{2})
-\mathcal{G}_{20;-+}^{\tau\tau,a}(\varepsilon-\frac{\omega_0}{2})]

+[\mathcal{G}_{00;--}^{\tau\tau,r}(\varepsilon+\frac{\omega_0}{2})
-\mathcal{G}_{00;--}^{\tau\tau,a}(\varepsilon+\frac{\omega_0}{2})]\}\\
&&\hspace*{-3cm}\times \Gamma_{R}^{\tau}[f_{L}(\varepsilon)-f_{R}(\varepsilon)].

\end{array}
